Automated Pronunciation Evaluation for Korean Toddler Speech using Speech Diarization and Self-Supervised Learning

Speech sound disorders affect approximately 44% of Korean pediatric communication disorder cases, yet automated assessment tools for Korean toddler speech remain underdeveloped. This paper presents an end-to-end pipeline for automated pronunciation evaluation of Korean toddler speech, combining neural speaker diarization with self-supervised speech representation learning. We introduce a novel IRB-approved corpus of 53 recordings from Korean-speaking children aged 2-5 years. A subset of 53 subjects was annotated by three independent reviewers, yielding 1,190 consonant and 748 vowel word-level binary correctness labels. We evaluate three diarization models, finding that NeMo SortFormer achieves 88.69% speaker count accuracy and 33.04% diarization error rate (DER) owing to its arrival-time-sorted transformer architecture, which handles the acoustic confound between young female caregivers exhibiting aegyo and toddler speech. For pronunciation scoring, we compare three self-supervised learning (SSL) backbones across multiple pooling strategies. A cross-model ensemble routing consonant prediction to HuBERT-large and vowel prediction to WavLM-large achieves balanced accuracies of 0.720 and 0.845, with a mean of 0.782.

==> system_flow.tex <==
% figures/system_flow.tex
% TikZ diagram: end-to-end pronunciation evaluation pipeline
% Include with \input{figures/system_flow} inside a figure environment.
% Requires: \usetikzlibrary{shapes.geometric, arrows.meta, positioning, fit, backgrounds}
\scalebox{0.9}{
\begin{tikzpicture}[
    node distance = 4mm and 6mm,
    box/.style = {
        rectangle, rounded corners=3pt, draw=black!70, fill=blue!10,
        minimum width=26mm, minimum height=8mm,
        font=\small, align=center, text width=26mm
    },
    decision/.style = {
        diamond, aspect=2, draw=black!70, fill=orange!20,
        font=\small\itshape, align=center, text width=18mm, inner sep=1pt
    },
    output/.style = {
        rectangle, rounded corners=3pt, draw=black!70, fill=green!15,
        minimum width=26mm, minimum height=8mm,
        font=\small\bfseries, align=center, text width=26mm
    },
    arr/.style = {-Stealth, thick, black!70},
    label/.style = {font=\footnotesize\itshape, text=black!60}
]

% ── Row 1: Input ─────────────────────────────────────────────
\node[box] (wav) {\texttt{.wav} recording\\(caregiver + child)};

% ── Row 2: Diarization ──────────────────────────────────────
\node[box, below=of wav] (diar)
      {Speaker Diarization\\(NeMo SortFormer)};

% ── Row 3: Segment selection ─────────────────────────────────
\node[box, below=of diar] (seg)
      {Child Speech\\Segments (word-level)};

% ── Row 4: SSL feature extraction ────────────────────────────
\node[box, below=of seg] (ssl)
      {SSL Feature Extraction\\(WavLM / HuBERT)};

% ── Row 5: Pooling ───────────────────────────────────────────
\node[box, below=of ssl] (pool)
      {Pooling\\(Within Model Ensemble)};

% ── Row 6: Classifier ────────────────────────────────────────
\node[box, below=of pool] (clf)
      {Logistic Regression Classifier\\(L2 regulation)};

% ── Row 7: Outputs (side by side) ────────────────────────────
\node[output, below left=8mm and 6mm of clf]  (cons) {Consonant\\Correctness};
\node[output, below right=8mm and 6mm of clf] (vow)  {Vowel\\Correctness};

% ── Arrows ───────────────────────────────────────────────────
\draw[arr] (wav)  -- (diar);
\draw[arr] (diar) -- (seg)
      node[label, right, midway] {select child turns};
\draw[arr] (seg)  -- (ssl);
\draw[arr] (ssl)  -- (pool);
\draw[arr] (pool) -- (clf);
\draw[arr] (clf.south) -- ++(0,-4mm) -| (cons.north);
\draw[arr] (clf.south) -- ++(0,-4mm) -| (vow.north);

% ── Section annotations ──────────────────────────────────────
\node[label, right=2mm of diar]  {Sec.~III-A};
\node[label, right=2mm of ssl]   {Sec.~III-B};
\node[label, right=2mm of pool]  {Sec.~III-B};
\node[label, right=2mm of clf]   {Sec.~III-B};

\end{tikzpicture}
}
